Shape optimisation of nonlinear Naghdi shells on discrete geometries

We present an automated framework for the shape optimisation of a geometrically nonlinear, five-parameter Naghdi model on faceted triangulations. By recovering directors numerically, we remove the requirement for an analytic or spline parameterisation of the mid-surface, whereas partial selective reduced integration alleviates locking. The residual and tangent of symbolic energies are generated in an automated fashion building on Firedrake's and UFL's symbolic differentiation capabilities. Additionally, UFL's and pyadjoint's algorithmic differentiation enables automated first and second shape derivative evaluations that are verifiably correct via Taylor tests. The forward model agrees with the Sze/Abaqus semi-cylinder reference. A three-model mesh-refinement study indicates that geometry recovery and surface faceting have small effects on the predicted deflection. Numerical experiments show that 100 trust-region iterations suffice to reduce the squared-displacement functional of a semi-cylinder by 98.4% and the elastic strain energy of a bracket by 94.6%. The latter result is validated against a COMSOL benchmark. Non-uniqueness of optimal shapes is demonstrated by optimising initial designs subject to small perturbations. Comparisons with linearised designs distinguish optimisation performance from the accuracy of the predicted nonlinear response.

==> bracket_setup_sketch.tex <==
% Auto-generated by make_bracket_setup_sketch.py -- do NOT hand-edit.
% Perspective projection through the bracket results camera; shell
% scaled to the panel on-page size (shell width 3.44 cm).
\begin{tikzpicture}[>=Latex, every node/.style={font=\small}]
  % fixed-shape BC (continuous blue outline just outside the boundary)
  \draw[shapeblue, line width=2.2pt] (2.380,0.150) -- (2.379,0.006) -- (2.379,-0.022) -- (2.379,-0.049) -- (2.379,-0.077) -- (2.379,-0.104) -- (2.379,-0.132) -- (2.379,-0.159) -- (2.378,-0.187) -- (2.378,-0.214) -- (2.378,-0.241) -- (2.378,-0.269) -- (2.378,-0.296) -- (2.378,-0.323) -- (2.378,-0.351) -- (2.378,-0.378) -- (2.377,-0.405) -- (2.377,-0.432) -- (2.377,-0.459) -- (2.377,-0.486) -- (2.377,-0.513) -- (2.377,-0.540) -- (2.377,-0.568) -- (2.376,-0.594) -- (2.376,-0.621) -- (2.376,-0.648) -- (2.376,-0.675) -- (2.376,-0.702) -- (2.376,-0.729) -- (2.376,-0.756) -- (2.376,-0.783) -- (2.375,-0.809) -- (2.375,-0.836) -- (2.375,-0.863) -- (2.375,-0.890) -- (2.375,-0.916) -- (2.375,-0.943) -- (2.375,-0.969) -- (2.374,-0.996) -- (2.374,-1.023) -- (2.374,-1.049) -- (2.374,-1.076) -- (2.374,-1.102) -- (2.374,-1.128) -- (2.374,-1.155) -- (2.374,-1.181) -- (2.373,-1.208) -- (2.373,-1.234) -- (2.373,-1.260) -- (2.373,-1.286) -- (2.373,-1.313) -- (2.373,-1.339) -- (2.373,-1.365) -- (2.373,-1.391) -- (2.372,-1.417) -- (2.372,-1.443) -- (2.372,-1.470) -- (2.372,-1.496) -- (2.372,-1.522) -- (2.372,-1.548) -- (2.372,-1.574) -- (2.371,-1.600) -- (2.371,-1.625) -- (2.371,-1.651) -- (2.371,-1.677) -- (2.371,-1.703) -- (2.371,-1.729) -- (2.371,-1.755) -- (2.371,-1.780) -- (2.370,-1.806) -- (2.370,-1.832) -- (2.370,-1.858) -- (2.370,-1.883) -- (2.370,-1.909) -- (2.370,-1.934) -- (2.370,-1.934) -- (2.369,-1.959) -- (2.368,-1.984) -- (2.367,-2.009) -- (2.364,-2.033) -- (2.362,-2.058) -- (2.358,-2.083) -- (2.354,-2.108) -- (2.349,-2.132) -- (2.344,-2.157) -- (2.338,-2.181) -- (2.332,-2.205) -- (2.325,-2.229) -- (2.318,-2.253) -- (2.309,-2.277) -- (2.301,-2.300) -- (2.292,-2.324) -- (2.282,-2.347) -- (2.272,-2.369) -- (2.261,-2.392) -- (2.249,-2.414) -- (2.238,-2.436) -- (2.225,-2.457) -- (2.212,-2.478) -- (2.199,-2.499) -- (2.185,-2.519) -- (2.171,-2.539) -- (2.156,-2.559) -- (2.141,-2.578) -- (2.126,-2.596) -- (2.110,-2.614) -- (2.094,-2.632) -- (2.077,-2.649) -- (2.060,-2.665) -- (2.042,-2.681) -- (2.025,-2.696) -- (2.006,-2.711) -- (1.988,-2.725) -- (1.969,-2.739) -- (1.950,-2.752) -- (1.931,-2.764) -- (1.911,-2.776) -- (1.892,-2.787) -- (1.872,-2.797) -- (1.851,-2.807) -- (1.831,-2.816) -- (1.810,-2.824) -- (1.790,-2.832) -- (1.769,-2.838) -- (1.748,-2.844) -- (1.727,-2.850) -- (1.706,-2.854) -- (1.706,-2.854) -- (1.684,-2.859) -- (1.661,-2.863) -- (1.639,-2.868) -- (1.617,-2.872) -- (1.595,-2.877) -- (1.573,-2.881) -- (1.550,-2.885) -- (1.528,-2.890) -- (1.505,-2.894) -- (1.483,-2.899) -- (1.460,-2.903) -- (1.437,-2.908) -- (1.415,-2.913) -- (1.392,-2.917) -- (1.369,-2.922) -- (1.346,-2.926) -- (1.323,-2.931) -- (1.300,-2.935) -- (1.277,-2.940) -- (1.254,-2.945) -- (1.230,-2.949) -- (1.207,-2.954) -- (1.184,-2.959) -- (1.160,-2.963) -- (1.137,-2.968) -- (1.113,-2.973) -- (1.090,-2.977) -- (1.066,-2.982) -- (1.042,-2.987) -- (1.018,-2.992) -- (0.995,-2.996) -- (0.971,-3.001) -- (0.947,-3.006) -- (0.922,-3.011) -- (0.898,-3.016) -- (0.874,-3.021) -- (0.850,-3.025) -- (0.825,-3.030) -- (0.801,-3.035) -- (0.776,-3.040) -- (0.752,-3.045) -- (0.727,-3.050) -- (0.703,-3.055) -- (0.678,-3.060) -- (0.653,-3.065) -- (0.628,-3.070) -- (0.603,-3.075) -- (0.578,-3.080) -- (0.553,-3.085) -- (0.528,-3.090) -- (0.502,-3.095) -- (0.477,-3.100) -- (0.452,-3.105) -- (0.426,-3.110) -- (0.401,-3.115) -- (0.375,-3.120) -- (0.349,-3.125) -- (0.323,-3.131) -- (0.298,-3.136) -- (0.272,-3.141) -- (0.246,-3.146) -- (0.220,-3.151) -- (0.193,-3.156) -- (0.167,-3.162) -- (0.141,-3.167) -- (0.114,-3.172) -- (0.088,-3.178) -- (0.061,-3.183) -- (0.035,-3.188) -- (0.008,-3.194) -- (-0.019,-3.199) -- (-0.045,-3.204) -- (-0.072,-3.210) -- (-0.214,-3.238);
  \draw[shapeblue, line width=2.2pt] (3.549,0.089) -- (3.545,-0.072) -- (3.544,-0.103) -- (3.543,-0.134) -- (3.542,-0.164) -- (3.541,-0.195) -- (3.540,-0.226) -- (3.540,-0.256) -- (3.539,-0.287) -- (3.538,-0.317) -- (3.537,-0.348) -- (3.536,-0.378) -- (3.535,-0.409) -- (3.535,-0.439) -- (3.534,-0.469) -- (3.533,-0.500) -- (3.532,-0.530) -- (3.531,-0.560) -- (3.530,-0.590) -- (3.530,-0.620) -- (3.529,-0.651) -- (3.528,-0.681) -- (3.527,-0.711) -- (3.526,-0.741) -- (3.525,-0.771) -- (3.525,-0.801) -- (3.524,-0.830) -- (3.523,-0.860) -- (3.522,-0.890) -- (3.521,-0.920) -- (3.521,-0.950) -- (3.520,-0.980) -- (3.519,-1.009) -- (3.518,-1.039) -- (3.517,-1.069) -- (3.517,-1.098) -- (3.516,-1.128) -- (3.515,-1.157) -- (3.514,-1.187) -- (3.513,-1.216) -- (3.512,-1.246) -- (3.512,-1.275) -- (3.511,-1.304) -- (3.510,-1.334) -- (3.509,-1.363) -- (3.508,-1.392) -- (3.508,-1.421) -- (3.507,-1.451) -- (3.506,-1.480) -- (3.505,-1.509) -- (3.505,-1.538) -- (3.504,-1.567) -- (3.503,-1.596) -- (3.502,-1.625) -- (3.501,-1.654) -- (3.501,-1.683) -- (3.500,-1.712) -- (3.499,-1.741) -- (3.498,-1.769) -- (3.497,-1.798) -- (3.497,-1.827) -- (3.496,-1.856) -- (3.495,-1.884) -- (3.494,-1.913) -- (3.493,-1.942) -- (3.493,-1.970) -- (3.492,-1.999) -- (3.491,-2.027) -- (3.490,-2.056) -- (3.490,-2.084) -- (3.489,-2.113) -- (3.488,-2.141) -- (3.487,-2.170) -- (3.486,-2.198) -- (3.486,-2.226) -- (3.486,-2.226) -- (3.485,-2.254) -- (3.483,-2.281) -- (3.481,-2.308) -- (3.478,-2.336) -- (3.474,-2.363) -- (3.470,-2.390) -- (3.465,-2.418) -- (3.460,-2.445) -- (3.454,-2.472) -- (3.447,-2.499) -- (3.440,-2.526) -- (3.432,-2.553) -- (3.424,-2.580) -- (3.415,-2.606) -- (3.405,-2.632) -- (3.395,-2.658) -- (3.385,-2.684) -- (3.374,-2.709) -- (3.362,-2.734) -- (3.350,-2.759) -- (3.337,-2.783) -- (3.324,-2.807) -- (3.310,-2.831) -- (3.296,-2.854) -- (3.281,-2.877) -- (3.266,-2.899) -- (3.250,-2.921) -- (3.234,-2.942) -- (3.218,-2.963) -- (3.201,-2.983) -- (3.184,-3.003) -- (3.166,-3.022) -- (3.148,-3.041) -- (3.129,-3.059) -- (3.111,-3.076) -- (3.092,-3.093) -- (3.072,-3.109) -- (3.052,-3.125) -- (3.032,-3.140) -- (3.012,-3.154) -- (2.992,-3.167) -- (2.971,-3.180) -- (2.950,-3.192) -- (2.929,-3.203) -- (2.907,-3.214) -- (2.886,-3.224) -- (2.864,-3.232) -- (2.842,-3.241) -- (2.821,-3.248) -- (2.799,-3.254) -- (2.776,-3.260) -- (2.776,-3.260) -- (2.754,-3.266) -- (2.730,-3.271) -- (2.707,-3.277) -- (2.684,-3.282) -- (2.661,-3.288) -- (2.638,-3.293) -- (2.614,-3.299) -- (2.591,-3.305) -- (2.567,-3.310) -- (2.544,-3.316) -- (2.520,-3.322) -- (2.496,-3.327) -- (2.473,-3.333) -- (2.449,-3.339) -- (2.425,-3.345) -- (2.401,-3.350) -- (2.377,-3.356) -- (2.352,-3.362) -- (2.328,-3.368) -- (2.304,-3.374) -- (2.279,-3.379) -- (2.255,-3.385) -- (2.230,-3.391) -- (2.206,-3.397) -- (2.181,-3.403) -- (2.156,-3.409) -- (2.132,-3.415) -- (2.107,-3.421) -- (2.082,-3.427) -- (2.057,-3.433) -- (2.031,-3.439) -- (2.006,-3.445) -- (1.981,-3.451) -- (1.955,-3.457) -- (1.930,-3.463) -- (1.904,-3.469) -- (1.879,-3.475) -- (1.853,-3.482) -- (1.827,-3.488) -- (1.801,-3.494) -- (1.776,-3.500) -- (1.749,-3.507) -- (1.723,-3.513) -- (1.697,-3.519) -- (1.671,-3.525) -- (1.645,-3.532) -- (1.618,-3.538) -- (1.592,-3.544) -- (1.565,-3.551) -- (1.538,-3.557) -- (1.511,-3.564) -- (1.485,-3.570) -- (1.458,-3.577) -- (1.431,-3.583) -- (1.403,-3.590) -- (1.376,-3.596) -- (1.349,-3.603) -- (1.321,-3.609) -- (1.294,-3.616) -- (1.266,-3.622) -- (1.239,-3.629) -- (1.211,-3.636) -- (1.183,-3.642) -- (1.155,-3.649) -- (1.127,-3.656) -- (1.099,-3.663) -- (1.071,-3.669) -- (1.042,-3.676) -- (1.014,-3.683) -- (0.985,-3.690) -- (0.957,-3.697) -- (0.928,-3.704) -- (0.899,-3.710) -- (0.748,-3.747);
  \draw[shapeblue, line width=2.2pt] (0.748,-3.747) -- (0.710,-3.727) -- (0.673,-3.707) -- (0.637,-3.688) -- (0.600,-3.669) -- (0.564,-3.650) -- (0.529,-3.631) -- (0.493,-3.612) -- (0.458,-3.594) -- (0.423,-3.575) -- (0.389,-3.557) -- (0.355,-3.539) -- (0.321,-3.521) -- (0.287,-3.503) -- (0.254,-3.486) -- (0.221,-3.468) -- (0.188,-3.451) -- (0.156,-3.434) -- (0.123,-3.417) -- (0.091,-3.400) -- (0.060,-3.383) -- (0.028,-3.366) -- (-0.003,-3.350) -- (-0.034,-3.333) -- (-0.064,-3.317) -- (-0.095,-3.301) -- (-0.125,-3.285) -- (-0.155,-3.269) -- (-0.185,-3.254) -- (-0.214,-3.238);
  \draw[shapeblue, line width=2.0pt, dotted] (3.549,0.089) -- (3.504,0.091) -- (3.460,0.094) -- (3.415,0.096) -- (3.372,0.098) -- (3.328,0.100) -- (3.285,0.103) -- (3.242,0.105) -- (3.200,0.107) -- (3.158,0.109) -- (3.116,0.112) -- (3.075,0.114) -- (3.034,0.116) -- (2.993,0.118) -- (2.952,0.120) -- (2.912,0.122) -- (2.872,0.124) -- (2.833,0.126) -- (2.793,0.129) -- (2.754,0.131) -- (2.716,0.133) -- (2.677,0.135) -- (2.639,0.137) -- (2.601,0.139) -- (2.564,0.141) -- (2.527,0.143) -- (2.490,0.144) -- (2.453,0.146) -- (2.416,0.148) -- (2.380,0.150);
  % surface mesh
  \draw[gray!55, thin] (3.228,-0.051) -- (3.228,-0.081) -- (3.227,-0.111) -- (3.227,-0.141) -- (3.226,-0.170) -- (3.225,-0.200) -- (3.225,-0.230) -- (3.224,-0.260) -- (3.223,-0.289) -- (3.223,-0.319) -- (3.222,-0.349) -- (3.222,-0.378) -- (3.221,-0.408) -- (3.220,-0.437) -- (3.220,-0.467) -- (3.219,-0.496) -- (3.218,-0.525) -- (3.218,-0.555) -- (3.217,-0.584) -- (3.217,-0.613) -- (3.216,-0.643) -- (3.215,-0.672) -- (3.215,-0.701) -- (3.214,-0.730) -- (3.213,-0.759) -- (3.213,-0.788) -- (3.212,-0.818) -- (3.212,-0.847) -- (3.211,-0.876) -- (3.210,-0.904) -- (3.210,-0.933) -- (3.209,-0.962) -- (3.209,-0.991) -- (3.208,-1.020) -- (3.207,-1.049) -- (3.207,-1.078) -- (3.206,-1.106) -- (3.205,-1.135) -- (3.205,-1.164) -- (3.204,-1.192) -- (3.204,-1.221) -- (3.203,-1.250) -- (3.202,-1.278) -- (3.202,-1.307) -- (3.201,-1.335) -- (3.201,-1.364) -- (3.200,-1.392) -- (3.199,-1.420) -- (3.199,-1.449) -- (3.198,-1.477) -- (3.198,-1.505) -- (3.197,-1.534) -- (3.196,-1.562) -- (3.196,-1.590) -- (3.195,-1.618) -- (3.195,-1.646) -- (3.194,-1.674) -- (3.193,-1.702) -- (3.193,-1.730) -- (3.192,-1.758) -- (3.192,-1.786) -- (3.191,-1.814) -- (3.190,-1.842) -- (3.190,-1.870) -- (3.189,-1.898) -- (3.189,-1.926) -- (3.188,-1.954) -- (3.188,-1.981) -- (3.187,-2.009) -- (3.186,-2.037) -- (3.186,-2.065) -- (3.185,-2.092) -- (3.185,-2.120) -- (3.184,-2.147) -- (3.184,-2.147) -- (3.183,-2.174) -- (3.182,-2.201) -- (3.179,-2.227) -- (3.177,-2.254) -- (3.173,-2.281) -- (3.169,-2.307) -- (3.165,-2.334) -- (3.160,-2.360) -- (3.154,-2.387) -- (3.147,-2.413) -- (3.140,-2.439) -- (3.133,-2.465) -- (3.125,-2.491) -- (3.116,-2.517) -- (3.107,-2.542) -- (3.097,-2.568) -- (3.087,-2.593) -- (3.076,-2.617) -- (3.064,-2.641) -- (3.052,-2.665) -- (3.040,-2.689) -- (3.027,-2.712) -- (3.013,-2.735) -- (2.999,-2.758) -- (2.985,-2.780) -- (2.970,-2.802) -- (2.954,-2.823) -- (2.939,-2.844) -- (2.922,-2.864) -- (2.906,-2.883) -- (2.889,-2.903) -- (2.871,-2.921) -- (2.853,-2.939) -- (2.835,-2.957) -- (2.817,-2.974) -- (2.798,-2.990) -- (2.779,-3.005) -- (2.759,-3.020) -- (2.740,-3.035) -- (2.719,-3.048) -- (2.699,-3.061) -- (2.679,-3.074) -- (2.658,-3.085) -- (2.637,-3.096) -- (2.616,-3.106) -- (2.595,-3.115) -- (2.573,-3.124) -- (2.552,-3.132) -- (2.530,-3.139) -- (2.508,-3.145) -- (2.486,-3.150) -- (2.486,-3.150) -- (2.464,-3.155) -- (2.441,-3.161) -- (2.418,-3.166) -- (2.395,-3.171) -- (2.372,-3.176) -- (2.349,-3.182) -- (2.326,-3.187) -- (2.303,-3.192) -- (2.279,-3.198) -- (2.256,-3.203) -- (2.233,-3.208) -- (2.209,-3.214) -- (2.185,-3.219) -- (2.162,-3.224) -- (2.138,-3.230) -- (2.114,-3.235) -- (2.091,-3.241) -- (2.067,-3.246) -- (2.043,-3.252) -- (2.019,-3.257) -- (1.995,-3.263) -- (1.970,-3.268) -- (1.946,-3.274) -- (1.922,-3.279) -- (1.897,-3.285) -- (1.873,-3.290) -- (1.848,-3.296) -- (1.824,-3.302) -- (1.799,-3.307) -- (1.774,-3.313) -- (1.749,-3.319) -- (1.725,-3.324) -- (1.700,-3.330) -- (1.674,-3.336) -- (1.649,-3.341) -- (1.624,-3.347) -- (1.599,-3.353) -- (1.573,-3.359) -- (1.548,-3.365) -- (1.522,-3.370) -- (1.497,-3.376) -- (1.471,-3.382) -- (1.445,-3.388) -- (1.420,-3.394) -- (1.394,-3.400) -- (1.368,-3.406) -- (1.342,-3.412) -- (1.315,-3.418) -- (1.289,-3.424) -- (1.263,-3.430) -- (1.236,-3.436) -- (1.210,-3.442) -- (1.183,-3.448) -- (1.157,-3.454) -- (1.130,-3.460) -- (1.103,-3.466) -- (1.076,-3.472) -- (1.049,-3.479) -- (1.022,-3.485) -- (0.995,-3.491) -- (0.968,-3.497) -- (0.940,-3.503) -- (0.913,-3.510) -- (0.885,-3.516) -- (0.858,-3.522) -- (0.830,-3.529) -- (0.802,-3.535) -- (0.774,-3.541) -- (0.746,-3.548) -- (0.718,-3.554) -- (0.690,-3.561) -- (0.662,-3.567) -- (0.634,-3.573);
  \draw[gray!55, thin] (3.028,-0.038) -- (3.027,-0.067) -- (3.027,-0.096) -- (3.026,-0.126) -- (3.026,-0.155) -- (3.025,-0.184) -- (3.025,-0.213) -- (3.024,-0.242) -- (3.023,-0.271) -- (3.023,-0.301) -- (3.022,-0.330) -- (3.022,-0.359) -- (3.021,-0.388) -- (3.021,-0.417) -- (3.020,-0.446) -- (3.020,-0.474) -- (3.019,-0.503) -- (3.019,-0.532) -- (3.018,-0.561) -- (3.018,-0.590) -- (3.017,-0.618) -- (3.017,-0.647) -- (3.016,-0.676) -- (3.016,-0.704) -- (3.015,-0.733) -- (3.015,-0.762) -- (3.014,-0.790) -- (3.014,-0.819) -- (3.013,-0.847) -- (3.013,-0.876) -- (3.013,-0.904) -- (3.012,-0.932) -- (3.012,-0.961) -- (3.011,-0.989) -- (3.011,-1.017) -- (3.010,-1.046) -- (3.010,-1.074) -- (3.009,-1.102) -- (3.009,-1.130) -- (3.008,-1.158) -- (3.008,-1.187) -- (3.007,-1.215) -- (3.007,-1.243) -- (3.006,-1.271) -- (3.006,-1.299) -- (3.005,-1.327) -- (3.005,-1.355) -- (3.004,-1.382) -- (3.004,-1.410) -- (3.003,-1.438) -- (3.003,-1.466) -- (3.002,-1.494) -- (3.002,-1.521) -- (3.001,-1.549) -- (3.001,-1.577) -- (3.000,-1.605) -- (3.000,-1.632) -- (2.999,-1.660) -- (2.999,-1.687) -- (2.998,-1.715) -- (2.998,-1.742) -- (2.997,-1.770) -- (2.997,-1.797) -- (2.997,-1.825) -- (2.996,-1.852) -- (2.996,-1.879) -- (2.995,-1.907) -- (2.995,-1.934) -- (2.994,-1.961) -- (2.994,-1.988) -- (2.993,-2.016) -- (2.993,-2.043) -- (2.992,-2.070) -- (2.992,-2.097) -- (2.992,-2.097) -- (2.991,-2.123) -- (2.990,-2.149) -- (2.988,-2.176) -- (2.985,-2.202) -- (2.982,-2.228) -- (2.978,-2.254) -- (2.973,-2.281) -- (2.968,-2.307) -- (2.963,-2.333) -- (2.957,-2.358) -- (2.950,-2.384) -- (2.942,-2.410) -- (2.934,-2.435) -- (2.926,-2.460) -- (2.917,-2.485) -- (2.907,-2.510) -- (2.897,-2.534) -- (2.886,-2.559) -- (2.875,-2.583) -- (2.863,-2.606) -- (2.850,-2.629) -- (2.838,-2.652) -- (2.824,-2.675) -- (2.810,-2.697) -- (2.796,-2.718) -- (2.781,-2.740) -- (2.766,-2.760) -- (2.750,-2.781) -- (2.734,-2.801) -- (2.718,-2.820) -- (2.701,-2.839) -- (2.684,-2.857) -- (2.666,-2.875) -- (2.648,-2.892) -- (2.630,-2.908) -- (2.611,-2.924) -- (2.592,-2.939) -- (2.573,-2.954) -- (2.553,-2.968) -- (2.533,-2.981) -- (2.513,-2.994) -- (2.493,-3.006) -- (2.472,-3.017) -- (2.451,-3.028) -- (2.430,-3.037) -- (2.409,-3.046) -- (2.388,-3.055) -- (2.367,-3.062) -- (2.345,-3.069) -- (2.323,-3.075) -- (2.302,-3.080) -- (2.302,-3.080) -- (2.279,-3.085) -- (2.256,-3.090) -- (2.234,-3.095) -- (2.211,-3.100) -- (2.188,-3.105) -- (2.165,-3.111) -- (2.142,-3.116) -- (2.119,-3.121) -- (2.096,-3.126) -- (2.073,-3.131) -- (2.050,-3.136) -- (2.026,-3.141) -- (2.003,-3.146) -- (1.980,-3.152) -- (1.956,-3.157) -- (1.932,-3.162) -- (1.909,-3.167) -- (1.885,-3.173) -- (1.861,-3.178) -- (1.837,-3.183) -- (1.814,-3.188) -- (1.790,-3.194) -- (1.766,-3.199) -- (1.741,-3.204) -- (1.717,-3.210) -- (1.693,-3.215) -- (1.669,-3.220) -- (1.644,-3.226) -- (1.620,-3.231) -- (1.595,-3.237) -- (1.570,-3.242) -- (1.546,-3.248) -- (1.521,-3.253) -- (1.496,-3.259) -- (1.471,-3.264) -- (1.446,-3.270) -- (1.421,-3.275) -- (1.396,-3.281) -- (1.371,-3.286) -- (1.345,-3.292) -- (1.320,-3.298) -- (1.295,-3.303) -- (1.269,-3.309) -- (1.243,-3.315) -- (1.218,-3.320) -- (1.192,-3.326) -- (1.166,-3.332) -- (1.140,-3.337) -- (1.114,-3.343) -- (1.088,-3.349) -- (1.062,-3.355) -- (1.036,-3.361) -- (1.009,-3.366) -- (0.983,-3.372) -- (0.957,-3.378) -- (0.930,-3.384) -- (0.903,-3.390) -- (0.877,-3.396) -- (0.850,-3.402) -- (0.823,-3.408) -- (0.796,-3.414) -- (0.769,-3.420) -- (0.742,-3.426) -- (0.714,-3.432) -- (0.687,-3.438) -- (0.660,-3.444) -- (0.632,-3.450) -- (0.605,-3.456) -- (0.577,-3.462) -- (0.549,-3.468) -- (0.521,-3.474) -- (0.494,-3.481) -- (0.466,-3.487);
  \draw[gray!55, thin] (2.834,-0.025) -- (2.834,-0.053) -- (2.833,-0.082) -- (2.833,-0.111) -- (2.832,-0.140) -- (2.832,-0.168) -- (2.832,-0.197) -- (2.831,-0.226) -- (2.831,-0.254) -- (2.830,-0.283) -- (2.830,-0.311) -- (2.830,-0.340) -- (2.829,-0.368) -- (2.829,-0.397) -- (2.828,-0.425) -- (2.828,-0.454) -- (2.828,-0.482) -- (2.827,-0.510) -- (2.827,-0.539) -- (2.827,-0.567) -- (2.826,-0.595) -- (2.826,-0.623) -- (2.825,-0.652) -- (2.825,-0.680) -- (2.825,-0.708) -- (2.824,-0.736) -- (2.824,-0.764) -- (2.823,-0.792) -- (2.823,-0.820) -- (2.823,-0.848) -- (2.822,-0.876) -- (2.822,-0.904) -- (2.822,-0.932) -- (2.821,-0.959) -- (2.821,-0.987) -- (2.820,-1.015) -- (2.820,-1.043) -- (2.820,-1.070) -- (2.819,-1.098) -- (2.819,-1.126) -- (2.819,-1.153) -- (2.818,-1.181) -- (2.818,-1.209) -- (2.817,-1.236) -- (2.817,-1.264) -- (2.817,-1.291) -- (2.816,-1.319) -- (2.816,-1.346) -- (2.816,-1.373) -- (2.815,-1.401) -- (2.815,-1.428) -- (2.814,-1.455) -- (2.814,-1.483) -- (2.814,-1.510) -- (2.813,-1.537) -- (2.813,-1.564) -- (2.813,-1.591) -- (2.812,-1.619) -- (2.812,-1.646) -- (2.811,-1.673) -- (2.811,-1.700) -- (2.811,-1.727) -- (2.810,-1.754) -- (2.810,-1.781) -- (2.810,-1.808) -- (2.809,-1.834) -- (2.809,-1.861) -- (2.809,-1.888) -- (2.808,-1.915) -- (2.808,-1.942) -- (2.807,-1.969) -- (2.807,-1.995) -- (2.807,-2.022) -- (2.806,-2.049) -- (2.806,-2.049) -- (2.806,-2.074) -- (2.804,-2.100) -- (2.802,-2.126) -- (2.800,-2.152) -- (2.797,-2.177) -- (2.793,-2.203) -- (2.789,-2.229) -- (2.784,-2.255) -- (2.778,-2.280) -- (2.772,-2.306) -- (2.766,-2.331) -- (2.758,-2.356) -- (2.750,-2.381) -- (2.742,-2.406) -- (2.733,-2.430) -- (2.723,-2.454) -- (2.713,-2.478) -- (2.703,-2.502) -- (2.692,-2.526) -- (2.680,-2.549) -- (2.668,-2.572) -- (2.655,-2.594) -- (2.642,-2.616) -- (2.628,-2.638) -- (2.614,-2.659) -- (2.599,-2.680) -- (2.584,-2.700) -- (2.569,-2.720) -- (2.553,-2.740) -- (2.537,-2.758) -- (2.520,-2.777) -- (2.503,-2.795) -- (2.485,-2.812) -- (2.467,-2.829) -- (2.449,-2.845) -- (2.431,-2.861) -- (2.412,-2.875) -- (2.393,-2.890) -- (2.373,-2.903) -- (2.353,-2.916) -- (2.334,-2.929) -- (2.313,-2.940) -- (2.293,-2.951) -- (2.272,-2.962) -- (2.251,-2.971) -- (2.230,-2.980) -- (2.209,-2.988) -- (2.188,-2.995) -- (2.167,-3.002) -- (2.145,-3.008) -- (2.124,-3.013) -- (2.124,-3.013) -- (2.101,-3.018) -- (2.079,-3.023) -- (2.056,-3.027) -- (2.034,-3.032) -- (2.011,-3.037) -- (1.988,-3.042) -- (1.965,-3.047) -- (1.943,-3.052) -- (1.920,-3.057) -- (1.897,-3.062) -- (1.874,-3.067) -- (1.850,-3.072) -- (1.827,-3.077) -- (1.804,-3.082) -- (1.781,-3.087) -- (1.757,-3.092) -- (1.734,-3.097) -- (1.710,-3.102) -- (1.687,-3.107) -- (1.663,-3.112) -- (1.639,-3.117) -- (1.615,-3.122) -- (1.592,-3.127) -- (1.568,-3.132) -- (1.544,-3.137) -- (1.520,-3.143) -- (1.495,-3.148) -- (1.471,-3.153) -- (1.447,-3.158) -- (1.423,-3.163) -- (1.398,-3.169) -- (1.374,-3.174) -- (1.349,-3.179) -- (1.324,-3.185) -- (1.300,-3.190) -- (1.275,-3.195) -- (1.250,-3.201) -- (1.225,-3.206) -- (1.200,-3.211) -- (1.175,-3.217) -- (1.150,-3.222) -- (1.125,-3.227) -- (1.099,-3.233) -- (1.074,-3.238) -- (1.049,-3.244) -- (1.023,-3.249) -- (0.998,-3.255) -- (0.972,-3.260) -- (0.946,-3.266) -- (0.920,-3.271) -- (0.894,-3.277) -- (0.868,-3.282) -- (0.842,-3.288) -- (0.816,-3.294) -- (0.790,-3.299) -- (0.764,-3.305) -- (0.737,-3.311) -- (0.711,-3.316) -- (0.684,-3.322) -- (0.658,-3.328) -- (0.631,-3.333) -- (0.604,-3.339) -- (0.577,-3.345) -- (0.550,-3.351) -- (0.523,-3.357) -- (0.496,-3.362) -- (0.469,-3.368) -- (0.442,-3.374) -- (0.414,-3.380) -- (0.387,-3.386) -- (0.359,-3.392) -- (0.332,-3.398) -- (0.304,-3.404);
  \draw[gray!55, thin] (2.647,-0.012) -- (2.647,-0.040) -- (2.647,-0.069) -- (2.646,-0.097) -- (2.646,-0.125) -- (2.646,-0.153) -- (2.646,-0.182) -- (2.645,-0.210) -- (2.645,-0.238) -- (2.645,-0.266) -- (2.644,-0.294) -- (2.644,-0.322) -- (2.644,-0.350) -- (2.644,-0.378) -- (2.643,-0.406) -- (2.643,-0.434) -- (2.643,-0.462) -- (2.642,-0.489) -- (2.642,-0.517) -- (2.642,-0.545) -- (2.642,-0.573) -- (2.641,-0.600) -- (2.641,-0.628) -- (2.641,-0.656) -- (2.640,-0.683) -- (2.640,-0.711) -- (2.640,-0.739) -- (2.640,-0.766) -- (2.639,-0.794) -- (2.639,-0.821) -- (2.639,-0.849) -- (2.639,-0.876) -- (2.638,-0.903) -- (2.638,-0.931) -- (2.638,-0.958) -- (2.637,-0.985) -- (2.637,-1.013) -- (2.637,-1.040) -- (2.637,-1.067) -- (2.636,-1.094) -- (2.636,-1.121) -- (2.636,-1.149) -- (2.636,-1.176) -- (2.635,-1.203) -- (2.635,-1.230) -- (2.635,-1.257) -- (2.634,-1.284) -- (2.634,-1.311) -- (2.634,-1.338) -- (2.634,-1.365) -- (2.633,-1.391) -- (2.633,-1.418) -- (2.633,-1.445) -- (2.633,-1.472) -- (2.632,-1.499) -- (2.632,-1.525) -- (2.632,-1.552) -- (2.631,-1.579) -- (2.631,-1.605) -- (2.631,-1.632) -- (2.631,-1.659) -- (2.630,-1.685) -- (2.630,-1.712) -- (2.630,-1.738) -- (2.630,-1.765) -- (2.629,-1.791) -- (2.629,-1.818) -- (2.629,-1.844) -- (2.629,-1.870) -- (2.628,-1.897) -- (2.628,-1.923) -- (2.628,-1.949) -- (2.627,-1.976) -- (2.627,-2.002) -- (2.627,-2.002) -- (2.627,-2.027) -- (2.625,-2.052) -- (2.624,-2.078) -- (2.621,-2.103) -- (2.618,-2.129) -- (2.615,-2.154) -- (2.610,-2.179) -- (2.606,-2.204) -- (2.600,-2.229) -- (2.594,-2.254) -- (2.588,-2.279) -- (2.581,-2.304) -- (2.573,-2.329) -- (2.564,-2.353) -- (2.556,-2.377) -- (2.546,-2.401) -- (2.536,-2.424) -- (2.526,-2.448) -- (2.515,-2.471) -- (2.503,-2.494) -- (2.491,-2.516) -- (2.479,-2.538) -- (2.466,-2.560) -- (2.452,-2.581) -- (2.438,-2.602) -- (2.424,-2.622) -- (2.409,-2.642) -- (2.393,-2.662) -- (2.378,-2.681) -- (2.361,-2.699) -- (2.345,-2.717) -- (2.328,-2.735) -- (2.311,-2.752) -- (2.293,-2.768) -- (2.275,-2.784) -- (2.257,-2.799) -- (2.238,-2.814) -- (2.219,-2.828) -- (2.200,-2.841) -- (2.180,-2.854) -- (2.160,-2.866) -- (2.140,-2.877) -- (2.120,-2.888) -- (2.099,-2.898) -- (2.079,-2.907) -- (2.058,-2.916) -- (2.037,-2.924) -- (2.016,-2.931) -- (1.995,-2.937) -- (1.973,-2.943) -- (1.952,-2.948) -- (1.952,-2.948) -- (1.930,-2.952) -- (1.907,-2.957) -- (1.885,-2.962) -- (1.863,-2.966) -- (1.840,-2.971) -- (1.818,-2.976) -- (1.795,-2.981) -- (1.772,-2.985) -- (1.749,-2.990) -- (1.727,-2.995) -- (1.704,-3.000) -- (1.681,-3.004) -- (1.658,-3.009) -- (1.635,-3.014) -- (1.612,-3.019) -- (1.588,-3.024) -- (1.565,-3.029) -- (1.542,-3.033) -- (1.518,-3.038) -- (1.495,-3.043) -- (1.471,-3.048) -- (1.448,-3.053) -- (1.424,-3.058) -- (1.400,-3.063) -- (1.376,-3.068) -- (1.353,-3.073) -- (1.329,-3.078) -- (1.305,-3.083) -- (1.281,-3.088) -- (1.256,-3.093) -- (1.232,-3.098) -- (1.208,-3.103) -- (1.184,-3.108) -- (1.159,-3.113) -- (1.135,-3.118) -- (1.110,-3.123) -- (1.086,-3.129) -- (1.061,-3.134) -- (1.036,-3.139) -- (1.011,-3.144) -- (0.986,-3.149) -- (0.961,-3.154) -- (0.936,-3.160) -- (0.911,-3.165) -- (0.886,-3.170) -- (0.861,-3.175) -- (0.835,-3.181) -- (0.810,-3.186) -- (0.784,-3.191) -- (0.759,-3.197) -- (0.733,-3.202) -- (0.707,-3.207) -- (0.682,-3.213) -- (0.656,-3.218) -- (0.630,-3.224) -- (0.604,-3.229) -- (0.578,-3.234) -- (0.551,-3.240) -- (0.525,-3.245) -- (0.499,-3.251) -- (0.472,-3.256) -- (0.446,-3.262) -- (0.419,-3.267) -- (0.393,-3.273) -- (0.366,-3.279) -- (0.339,-3.284) -- (0.312,-3.290) -- (0.285,-3.295) -- (0.258,-3.301) -- (0.231,-3.307) -- (0.204,-3.312) -- (0.177,-3.318) -- (0.149,-3.324);
  \draw[gray!55, thin] (3.437,-0.065) -- (3.401,-0.063) -- (3.364,-0.060) -- (3.328,-0.058) -- (3.292,-0.055) -- (3.257,-0.053) -- (3.221,-0.051) -- (3.186,-0.048) -- (3.151,-0.046) -- (3.117,-0.044) -- (3.082,-0.041) -- (3.048,-0.039) -- (3.014,-0.037) -- (2.980,-0.034) -- (2.947,-0.032) -- (2.913,-0.030) -- (2.880,-0.028) -- (2.847,-0.025) -- (2.814,-0.023) -- (2.782,-0.021) -- (2.749,-0.019) -- (2.717,-0.017) -- (2.685,-0.015) -- (2.654,-0.012) -- (2.622,-0.010) -- (2.591,-0.008) -- (2.559,-0.006) -- (2.529,-0.004) -- (2.498,-0.002) -- (2.467,-0.000);
  \draw[gray!55, thin] (3.416,-0.905) -- (3.380,-0.900) -- (3.344,-0.895) -- (3.309,-0.890) -- (3.274,-0.885) -- (3.239,-0.880) -- (3.204,-0.875) -- (3.170,-0.870) -- (3.135,-0.865) -- (3.101,-0.860) -- (3.067,-0.855) -- (3.034,-0.850) -- (3.000,-0.845) -- (2.967,-0.841) -- (2.934,-0.836) -- (2.901,-0.831) -- (2.868,-0.826) -- (2.836,-0.822) -- (2.804,-0.817) -- (2.772,-0.813) -- (2.740,-0.808) -- (2.708,-0.804) -- (2.677,-0.799) -- (2.646,-0.795) -- (2.615,-0.790) -- (2.584,-0.786) -- (2.553,-0.781) -- (2.522,-0.777) -- (2.492,-0.773) -- (2.462,-0.768);
  \draw[gray!55, thin] (3.395,-1.718) -- (3.360,-1.710) -- (3.325,-1.703) -- (3.290,-1.695) -- (3.256,-1.688) -- (3.221,-1.680) -- (3.187,-1.673) -- (3.153,-1.666) -- (3.120,-1.658) -- (3.086,-1.651) -- (3.053,-1.644) -- (3.020,-1.636) -- (2.987,-1.629) -- (2.954,-1.622) -- (2.922,-1.615) -- (2.889,-1.608) -- (2.857,-1.601) -- (2.825,-1.594) -- (2.794,-1.587) -- (2.762,-1.580) -- (2.731,-1.574) -- (2.700,-1.567) -- (2.669,-1.560) -- (2.638,-1.553) -- (2.607,-1.547) -- (2.577,-1.540) -- (2.547,-1.534) -- (2.517,-1.527) -- (2.487,-1.521) -- (2.457,-1.514);
  \draw[gray!55, thin] (3.338,-2.497) -- (3.304,-2.487) -- (3.269,-2.477) -- (3.235,-2.467) -- (3.201,-2.457) -- (3.167,-2.447) -- (3.134,-2.438) -- (3.100,-2.428) -- (3.067,-2.418) -- (3.034,-2.409) -- (3.002,-2.399) -- (2.969,-2.390) -- (2.937,-2.380) -- (2.905,-2.371) -- (2.873,-2.362) -- (2.841,-2.353) -- (2.809,-2.344) -- (2.778,-2.334) -- (2.747,-2.325) -- (2.716,-2.316) -- (2.685,-2.308) -- (2.654,-2.299) -- (2.624,-2.290) -- (2.594,-2.281) -- (2.564,-2.272) -- (2.534,-2.264) -- (2.504,-2.255) -- (2.474,-2.246) -- (2.445,-2.238) -- (2.416,-2.230);
  \draw[gray!55, thin] (2.933,-3.104) -- (2.899,-3.092) -- (2.865,-3.080) -- (2.832,-3.068) -- (2.799,-3.056) -- (2.766,-3.044) -- (2.733,-3.032) -- (2.700,-3.021) -- (2.668,-3.009) -- (2.636,-2.998) -- (2.604,-2.986) -- (2.572,-2.975) -- (2.540,-2.963) -- (2.509,-2.952) -- (2.478,-2.941) -- (2.447,-2.930) -- (2.416,-2.919) -- (2.385,-2.908) -- (2.355,-2.897) -- (2.325,-2.886) -- (2.295,-2.875) -- (2.265,-2.865) -- (2.235,-2.854) -- (2.205,-2.843) -- (2.176,-2.833) -- (2.147,-2.822) -- (2.118,-2.812) -- (2.089,-2.802) -- (2.060,-2.791) -- (2.032,-2.781);
  \draw[gray!55, thin] (2.303,-3.311) -- (2.270,-3.298) -- (2.237,-3.285) -- (2.205,-3.272) -- (2.172,-3.258) -- (2.140,-3.246) -- (2.108,-3.233) -- (2.076,-3.220) -- (2.045,-3.207) -- (2.013,-3.195) -- (1.982,-3.182) -- (1.951,-3.169) -- (1.920,-3.157) -- (1.890,-3.145) -- (1.859,-3.133) -- (1.829,-3.120) -- (1.799,-3.108) -- (1.769,-3.096) -- (1.739,-3.084) -- (1.710,-3.073) -- (1.681,-3.061) -- (1.652,-3.049) -- (1.623,-3.038) -- (1.594,-3.026) -- (1.565,-3.014) -- (1.537,-3.003) -- (1.509,-2.992) -- (1.481,-2.980) -- (1.453,-2.969) -- (1.425,-2.958);
  \draw[gray!55, thin] (1.603,-3.477) -- (1.571,-3.462) -- (1.539,-3.448) -- (1.507,-3.433) -- (1.476,-3.419) -- (1.444,-3.405) -- (1.413,-3.391) -- (1.383,-3.377) -- (1.352,-3.363) -- (1.322,-3.350) -- (1.291,-3.336) -- (1.261,-3.323) -- (1.232,-3.309) -- (1.202,-3.296) -- (1.173,-3.283) -- (1.143,-3.270) -- (1.114,-3.256) -- (1.086,-3.243) -- (1.057,-3.231) -- (1.029,-3.218) -- (1.000,-3.205) -- (0.972,-3.192) -- (0.944,-3.180) -- (0.917,-3.167) -- (0.889,-3.155) -- (0.862,-3.143) -- (0.835,-3.130) -- (0.808,-3.118) -- (0.781,-3.106) -- (0.754,-3.094);
  \draw[gray!55, thin] (0.809,-3.664) -- (0.778,-3.648) -- (0.748,-3.632) -- (0.717,-3.617) -- (0.687,-3.601) -- (0.657,-3.586) -- (0.628,-3.570) -- (0.598,-3.555) -- (0.569,-3.540) -- (0.540,-3.525) -- (0.511,-3.510) -- (0.483,-3.496) -- (0.454,-3.481) -- (0.426,-3.466) -- (0.398,-3.452) -- (0.370,-3.438) -- (0.343,-3.423) -- (0.315,-3.409) -- (0.288,-3.395) -- (0.261,-3.381) -- (0.234,-3.367) -- (0.207,-3.354) -- (0.181,-3.340) -- (0.154,-3.326) -- (0.128,-3.313) -- (0.102,-3.300) -- (0.076,-3.286) -- (0.051,-3.273) -- (0.025,-3.260) -- (0.000,-3.247);
  % forward-model edges
  \draw[thick] (3.437,-0.065) -- (3.436,-0.095) -- (3.436,-0.126) -- (3.435,-0.156) -- (3.434,-0.187) -- (3.433,-0.217) -- (3.433,-0.247) -- (3.432,-0.278) -- (3.431,-0.308) -- (3.430,-0.338) -- (3.430,-0.368) -- (3.429,-0.398) -- (3.428,-0.428) -- (3.427,-0.458) -- (3.426,-0.488) -- (3.426,-0.518) -- (3.425,-0.548) -- (3.424,-0.578) -- (3.423,-0.608) -- (3.423,-0.638) -- (3.422,-0.668) -- (3.421,-0.697) -- (3.420,-0.727) -- (3.420,-0.757) -- (3.419,-0.787) -- (3.418,-0.816) -- (3.417,-0.846) -- (3.417,-0.875) -- (3.416,-0.905) -- (3.415,-0.934) -- (3.414,-0.964) -- (3.414,-0.993) -- (3.413,-1.023) -- (3.412,-1.052) -- (3.412,-1.081) -- (3.411,-1.111) -- (3.410,-1.140) -- (3.409,-1.169) -- (3.409,-1.198) -- (3.408,-1.228) -- (3.407,-1.257) -- (3.406,-1.286) -- (3.406,-1.315) -- (3.405,-1.344) -- (3.404,-1.373) -- (3.403,-1.402) -- (3.403,-1.431) -- (3.402,-1.460) -- (3.401,-1.488) -- (3.400,-1.517) -- (3.400,-1.546) -- (3.399,-1.575) -- (3.398,-1.604) -- (3.398,-1.632) -- (3.397,-1.661) -- (3.396,-1.690) -- (3.395,-1.718) -- (3.395,-1.747) -- (3.394,-1.775) -- (3.393,-1.804) -- (3.393,-1.832) -- (3.392,-1.861) -- (3.391,-1.889) -- (3.390,-1.917) -- (3.390,-1.946) -- (3.389,-1.974) -- (3.388,-2.002) -- (3.388,-2.031) -- (3.387,-2.059) -- (3.386,-2.087) -- (3.385,-2.115) -- (3.385,-2.143) -- (3.384,-2.171) -- (3.383,-2.199) -- (3.383,-2.199) -- (3.382,-2.227) -- (3.381,-2.254) -- (3.378,-2.281) -- (3.376,-2.308) -- (3.372,-2.335) -- (3.368,-2.362) -- (3.363,-2.389) -- (3.358,-2.416) -- (3.352,-2.443) -- (3.345,-2.470) -- (3.338,-2.497) -- (3.331,-2.523) -- (3.322,-2.550) -- (3.313,-2.576) -- (3.304,-2.602) -- (3.294,-2.627) -- (3.284,-2.653) -- (3.272,-2.678) -- (3.261,-2.703) -- (3.249,-2.727) -- (3.236,-2.751) -- (3.223,-2.775) -- (3.209,-2.798) -- (3.195,-2.821) -- (3.180,-2.844) -- (3.165,-2.866) -- (3.150,-2.887) -- (3.134,-2.909) -- (3.117,-2.929) -- (3.101,-2.949) -- (3.083,-2.969) -- (3.066,-2.988) -- (3.048,-3.006) -- (3.030,-3.024) -- (3.011,-3.041) -- (2.992,-3.058) -- (2.973,-3.074) -- (2.953,-3.089) -- (2.933,-3.104) -- (2.913,-3.118) -- (2.892,-3.131) -- (2.872,-3.144) -- (2.851,-3.156) -- (2.830,-3.167) -- (2.808,-3.177) -- (2.787,-3.187) -- (2.765,-3.196) -- (2.744,-3.204) -- (2.722,-3.211) -- (2.700,-3.217) -- (2.678,-3.223) -- (2.678,-3.223) -- (2.655,-3.228) -- (2.632,-3.234) -- (2.609,-3.239) -- (2.586,-3.245) -- (2.563,-3.250) -- (2.540,-3.255) -- (2.516,-3.261) -- (2.493,-3.267) -- (2.469,-3.272) -- (2.446,-3.278) -- (2.422,-3.283) -- (2.399,-3.289) -- (2.375,-3.294) -- (2.351,-3.300) -- (2.327,-3.306) -- (2.303,-3.311) -- (2.279,-3.317) -- (2.255,-3.323) -- (2.231,-3.328) -- (2.207,-3.334) -- (2.183,-3.340) -- (2.158,-3.345) -- (2.134,-3.351) -- (2.109,-3.357) -- (2.085,-3.363) -- (2.060,-3.369) -- (2.035,-3.374) -- (2.010,-3.380) -- (1.986,-3.386) -- (1.961,-3.392) -- (1.936,-3.398) -- (1.910,-3.404) -- (1.885,-3.410) -- (1.860,-3.416) -- (1.835,-3.422) -- (1.809,-3.428) -- (1.784,-3.434) -- (1.758,-3.440) -- (1.732,-3.446) -- (1.707,-3.452) -- (1.681,-3.458) -- (1.655,-3.464) -- (1.629,-3.470) -- (1.603,-3.477) -- (1.577,-3.483) -- (1.550,-3.489) -- (1.524,-3.495) -- (1.498,-3.501) -- (1.471,-3.508) -- (1.444,-3.514) -- (1.418,-3.520) -- (1.391,-3.526) -- (1.364,-3.533) -- (1.337,-3.539) -- (1.310,-3.546) -- (1.283,-3.552) -- (1.256,-3.558) -- (1.229,-3.565) -- (1.201,-3.571) -- (1.174,-3.578) -- (1.146,-3.584) -- (1.119,-3.591) -- (1.091,-3.597) -- (1.063,-3.604) -- (1.035,-3.610) -- (1.007,-3.617) -- (0.979,-3.624) -- (0.951,-3.630) -- (0.923,-3.637) -- (0.895,-3.644) -- (0.866,-3.650) -- (0.838,-3.657) -- (0.809,-3.664);
  \draw[thick] (2.467,-0.000) -- (2.467,-0.028) -- (2.467,-0.056) -- (2.467,-0.083) -- (2.466,-0.111) -- (2.466,-0.139) -- (2.466,-0.167) -- (2.466,-0.194) -- (2.466,-0.222) -- (2.465,-0.249) -- (2.465,-0.277) -- (2.465,-0.305) -- (2.465,-0.332) -- (2.465,-0.360) -- (2.465,-0.387) -- (2.464,-0.414) -- (2.464,-0.442) -- (2.464,-0.469) -- (2.464,-0.496) -- (2.464,-0.524) -- (2.463,-0.551) -- (2.463,-0.578) -- (2.463,-0.606) -- (2.463,-0.633) -- (2.463,-0.660) -- (2.463,-0.687) -- (2.462,-0.714) -- (2.462,-0.741) -- (2.462,-0.768) -- (2.462,-0.795) -- (2.462,-0.822) -- (2.462,-0.849) -- (2.461,-0.876) -- (2.461,-0.903) -- (2.461,-0.930) -- (2.461,-0.957) -- (2.461,-0.984) -- (2.460,-1.010) -- (2.460,-1.037) -- (2.460,-1.064) -- (2.460,-1.091) -- (2.460,-1.117) -- (2.460,-1.144) -- (2.459,-1.171) -- (2.459,-1.197) -- (2.459,-1.224) -- (2.459,-1.250) -- (2.459,-1.277) -- (2.459,-1.303) -- (2.458,-1.330) -- (2.458,-1.356) -- (2.458,-1.383) -- (2.458,-1.409) -- (2.458,-1.435) -- (2.457,-1.462) -- (2.457,-1.488) -- (2.457,-1.514) -- (2.457,-1.540) -- (2.457,-1.567) -- (2.457,-1.593) -- (2.456,-1.619) -- (2.456,-1.645) -- (2.456,-1.671) -- (2.456,-1.697) -- (2.456,-1.723) -- (2.456,-1.749) -- (2.455,-1.775) -- (2.455,-1.801) -- (2.455,-1.827) -- (2.455,-1.853) -- (2.455,-1.879) -- (2.455,-1.905) -- (2.454,-1.931) -- (2.454,-1.957) -- (2.454,-1.957) -- (2.454,-1.981) -- (2.453,-2.006) -- (2.451,-2.031) -- (2.449,-2.056) -- (2.446,-2.081) -- (2.442,-2.106) -- (2.438,-2.131) -- (2.433,-2.156) -- (2.428,-2.181) -- (2.422,-2.205) -- (2.416,-2.230) -- (2.409,-2.254) -- (2.401,-2.278) -- (2.393,-2.302) -- (2.384,-2.326) -- (2.375,-2.349) -- (2.365,-2.372) -- (2.355,-2.395) -- (2.344,-2.418) -- (2.333,-2.440) -- (2.321,-2.462) -- (2.308,-2.484) -- (2.295,-2.505) -- (2.282,-2.526) -- (2.268,-2.546) -- (2.254,-2.566) -- (2.239,-2.586) -- (2.224,-2.605) -- (2.208,-2.624) -- (2.192,-2.642) -- (2.176,-2.660) -- (2.159,-2.677) -- (2.142,-2.693) -- (2.124,-2.710) -- (2.107,-2.725) -- (2.088,-2.740) -- (2.070,-2.754) -- (2.051,-2.768) -- (2.032,-2.781) -- (2.013,-2.794) -- (1.993,-2.805) -- (1.973,-2.816) -- (1.953,-2.827) -- (1.933,-2.837) -- (1.912,-2.846) -- (1.891,-2.854) -- (1.871,-2.862) -- (1.850,-2.869) -- (1.829,-2.875) -- (1.807,-2.880) -- (1.786,-2.885) -- (1.786,-2.885) -- (1.764,-2.890) -- (1.742,-2.894) -- (1.720,-2.899) -- (1.698,-2.903) -- (1.675,-2.908) -- (1.653,-2.912) -- (1.630,-2.917) -- (1.608,-2.921) -- (1.585,-2.926) -- (1.563,-2.930) -- (1.540,-2.935) -- (1.517,-2.940) -- (1.494,-2.944) -- (1.471,-2.949) -- (1.448,-2.953) -- (1.425,-2.958) -- (1.402,-2.963) -- (1.379,-2.968) -- (1.356,-2.972) -- (1.333,-2.977) -- (1.309,-2.982) -- (1.286,-2.986) -- (1.262,-2.991) -- (1.239,-2.996) -- (1.215,-3.001) -- (1.192,-3.006) -- (1.168,-3.010) -- (1.144,-3.015) -- (1.120,-3.020) -- (1.096,-3.025) -- (1.072,-3.030) -- (1.048,-3.035) -- (1.024,-3.039) -- (1.000,-3.044) -- (0.976,-3.049) -- (0.951,-3.054) -- (0.927,-3.059) -- (0.902,-3.064) -- (0.878,-3.069) -- (0.853,-3.074) -- (0.829,-3.079) -- (0.804,-3.084) -- (0.779,-3.089) -- (0.754,-3.094) -- (0.729,-3.099) -- (0.704,-3.104) -- (0.679,-3.109) -- (0.654,-3.114) -- (0.629,-3.120) -- (0.603,-3.125) -- (0.578,-3.130) -- (0.552,-3.135) -- (0.527,-3.140) -- (0.501,-3.145) -- (0.476,-3.151) -- (0.450,-3.156) -- (0.424,-3.161) -- (0.398,-3.166) -- (0.372,-3.172) -- (0.346,-3.177) -- (0.320,-3.182) -- (0.294,-3.187) -- (0.267,-3.193) -- (0.241,-3.198) -- (0.214,-3.203) -- (0.188,-3.209) -- (0.161,-3.214) -- (0.135,-3.220) -- (0.108,-3.225) -- (0.081,-3.231) -- (0.054,-3.236) -- (0.027,-3.241) -- (0.000,-3.247);
  \draw[line width=1.7pt] (3.437,-0.065) -- (3.401,-0.063) -- (3.364,-0.060) -- (3.328,-0.058) -- (3.292,-0.055) -- (3.257,-0.053) -- (3.221,-0.051) -- (3.186,-0.048) -- (3.151,-0.046) -- (3.117,-0.044) -- (3.082,-0.041) -- (3.048,-0.039) -- (3.014,-0.037) -- (2.980,-0.034) -- (2.947,-0.032) -- (2.913,-0.030) -- (2.880,-0.028) -- (2.847,-0.025) -- (2.814,-0.023) -- (2.782,-0.021) -- (2.749,-0.019) -- (2.717,-0.017) -- (2.685,-0.015) -- (2.654,-0.012) -- (2.622,-0.010) -- (2.591,-0.008) -- (2.559,-0.006) -- (2.529,-0.004) -- (2.498,-0.002) -- (2.467,-0.000);
  \draw[thick] (0.809,-3.664) -- (0.778,-3.648) -- (0.748,-3.632) -- (0.717,-3.617) -- (0.687,-3.601) -- (0.657,-3.586) -- (0.628,-3.570) -- (0.598,-3.555) -- (0.569,-3.540) -- (0.540,-3.525) -- (0.511,-3.510) -- (0.483,-3.496) -- (0.454,-3.481) -- (0.426,-3.466) -- (0.398,-3.452) -- (0.370,-3.438) -- (0.343,-3.423) -- (0.315,-3.409) -- (0.288,-3.395) -- (0.261,-3.381) -- (0.234,-3.367) -- (0.207,-3.354) -- (0.181,-3.340) -- (0.154,-3.326) -- (0.128,-3.313) -- (0.102,-3.300) -- (0.076,-3.286) -- (0.051,-3.273) -- (0.025,-3.260) -- (0.000,-3.247);
  % distributed load P in -y, tips on the loaded edge
  \draw[->,very thick,red] (0.626,-2.201) -- (0.668,-3.591);
  \draw[->,very thick,red] (0.336,-2.099) -- (0.384,-3.445);
  \draw[->,very thick,red] (0.065,-2.005) -- (0.119,-3.308);
  \node[red,right] at (0.626,-2.201) {$P$};
  % boundary-condition labels
  \node[above] at (1.980,0.249) {$\bu=\bm{0},\ \bbeta=\bm{0}$};
  \node[above,shapeblue] at (3.880,0.229) {$q_{y}=0$};
  \node[right,shapeblue] at (3.637,-1.052) {$\bq=\bm{0}$};
  % coordinate triad
  \draw[->] (-1.150,-2.364) -- (-1.986,-2.518) node[below=-1pt] {$x$};
  \draw[->] (-1.150,-2.364) -- (-1.141,-1.355) node[left=-1pt] {$y$};
  \draw[->] (-1.150,-2.364) -- (-1.750,-2.180) node[above=-1pt] {$z$};
  \fill (-1.150,-2.364) circle (1.2pt);
\end{tikzpicture}


==> semicyl_setup_sketch.tex <==
% Auto-generated by make_semicyl_setup_sketch.py -- do NOT hand-edit.
% Perspective projection through the ParaView results camera; shell
% scaled to the panel on-page size (shell width 4.79 cm).
\begin{tikzpicture}[>=Latex, every node/.style={font=\small}]
  % fixed-shape boundary condition: u^s = 0 on every rim (blue)
  \draw[shapeblue, line width=2.2pt] (4.909,-1.528) -- (4.917,-1.443) -- (4.918,-1.355) -- (4.915,-1.267) -- (4.905,-1.177) -- (4.889,-1.086) -- (4.868,-0.996) -- (4.841,-0.906) -- (4.808,-0.817) -- (4.770,-0.730) -- (4.726,-0.644) -- (4.678,-0.561) -- (4.625,-0.481) -- (4.568,-0.405) -- (4.506,-0.332) -- (4.441,-0.264) -- (4.373,-0.200) -- (4.301,-0.141) -- (4.228,-0.088) -- (4.152,-0.040) -- (4.075,0.003) -- (3.996,0.039) -- (3.917,0.070) -- (3.838,0.095) -- (3.759,0.113) -- (3.680,0.126) -- (3.603,0.132) -- (3.527,0.133) -- (3.452,0.128) -- (3.379,0.117) -- (3.309,0.100) -- (3.241,0.079) -- (3.176,0.052) -- (3.114,0.020) -- (3.056,-0.017) -- (3.001,-0.058) -- (2.949,-0.103) -- (2.902,-0.152) -- (2.858,-0.204) -- (2.818,-0.260) -- (2.782,-0.319) -- (2.751,-0.381) -- (2.723,-0.446) -- (2.700,-0.512) -- (2.681,-0.581) -- (2.666,-0.651) -- (2.656,-0.722) -- (2.649,-0.795) -- (2.647,-0.869);
  \draw[shapeblue, line width=2.2pt] (2.483,-3.466) -- (2.479,-3.354) -- (2.467,-3.239) -- (2.449,-3.120) -- (2.424,-2.998) -- (2.391,-2.873) -- (2.352,-2.747) -- (2.306,-2.621) -- (2.253,-2.494) -- (2.195,-2.369) -- (2.130,-2.245) -- (2.061,-2.123) -- (1.986,-2.005) -- (1.907,-1.891) -- (1.824,-1.782) -- (1.737,-1.678) -- (1.648,-1.580) -- (1.557,-1.488) -- (1.464,-1.404) -- (1.370,-1.327) -- (1.275,-1.258) -- (1.181,-1.197) -- (1.087,-1.144) -- (0.995,-1.099) -- (0.904,-1.063) -- (0.816,-1.035) -- (0.730,-1.016) -- (0.647,-1.005) -- (0.567,-1.002) -- (0.491,-1.007) -- (0.419,-1.020) -- (0.352,-1.040) -- (0.288,-1.067) -- (0.229,-1.101) -- (0.175,-1.141) -- (0.125,-1.188) -- (0.080,-1.240) -- (0.040,-1.297) -- (0.005,-1.360) -- (-0.025,-1.427) -- (-0.050,-1.498) -- (-0.071,-1.573) -- (-0.086,-1.652) -- (-0.097,-1.734) -- (-0.103,-1.818) -- (-0.104,-1.905) -- (-0.101,-1.995) -- (-0.094,-2.086) -- (-0.082,-2.178);
  \draw[shapeblue, line width=2.2pt] (4.909,-1.528) -- (4.866,-1.563) -- (4.821,-1.598) -- (4.777,-1.634) -- (4.731,-1.670) -- (4.685,-1.707) -- (4.638,-1.745) -- (4.590,-1.783) -- (4.541,-1.822) -- (4.492,-1.861) -- (4.441,-1.902) -- (4.390,-1.942) -- (4.338,-1.984) -- (4.285,-2.026) -- (4.231,-2.070) -- (4.176,-2.113) -- (4.120,-2.158) -- (4.063,-2.204) -- (4.005,-2.250) -- (3.946,-2.297) -- (3.886,-2.345) -- (3.825,-2.394) -- (3.762,-2.444) -- (3.698,-2.495) -- (3.634,-2.547) -- (3.567,-2.599) -- (3.500,-2.653) -- (3.431,-2.708) -- (3.361,-2.764) -- (3.289,-2.822) -- (3.216,-2.880) -- (3.141,-2.940) -- (3.065,-3.001) -- (2.987,-3.063) -- (2.908,-3.126) -- (2.826,-3.191) -- (2.743,-3.257) -- (2.659,-3.325) -- (2.572,-3.395) -- (2.483,-3.466);
  \draw[shapeblue, line width=2.2pt] (2.647,-0.869) -- (2.595,-0.894) -- (2.542,-0.919) -- (2.489,-0.945) -- (2.435,-0.971) -- (2.380,-0.997) -- (2.324,-1.024) -- (2.267,-1.051) -- (2.210,-1.079) -- (2.152,-1.106) -- (2.093,-1.135) -- (2.033,-1.164) -- (1.972,-1.193) -- (1.911,-1.222) -- (1.848,-1.252) -- (1.785,-1.283) -- (1.720,-1.314) -- (1.655,-1.345) -- (1.589,-1.377) -- (1.521,-1.409) -- (1.453,-1.442) -- (1.383,-1.475) -- (1.313,-1.509) -- (1.241,-1.543) -- (1.168,-1.578) -- (1.094,-1.614) -- (1.019,-1.650) -- (0.943,-1.687) -- (0.865,-1.724) -- (0.786,-1.762) -- (0.706,-1.800) -- (0.624,-1.840) -- (0.541,-1.879) -- (0.457,-1.920) -- (0.371,-1.961) -- (0.283,-2.003) -- (0.195,-2.046) -- (0.104,-2.089) -- (0.012,-2.133) -- (-0.082,-2.178);
  % surface mesh
  \draw[gray!55, thin] (4.558,-1.662) -- (4.564,-1.583) -- (4.564,-1.502) -- (4.560,-1.420) -- (4.550,-1.337) -- (4.534,-1.254) -- (4.514,-1.170) -- (4.488,-1.087) -- (4.457,-1.005) -- (4.421,-0.924) -- (4.381,-0.844) -- (4.336,-0.767) -- (4.287,-0.693) -- (4.234,-0.622) -- (4.178,-0.554) -- (4.118,-0.490) -- (4.055,-0.430) -- (3.990,-0.375) -- (3.922,-0.324) -- (3.853,-0.279) -- (3.782,-0.238) -- (3.711,-0.203) -- (3.639,-0.174) -- (3.566,-0.150) -- (3.494,-0.131) -- (3.422,-0.118) -- (3.351,-0.111) -- (3.281,-0.109) -- (3.213,-0.112) -- (3.147,-0.121) -- (3.083,-0.135) -- (3.021,-0.154) -- (2.962,-0.177) -- (2.905,-0.206) -- (2.852,-0.238) -- (2.802,-0.275) -- (2.755,-0.316) -- (2.711,-0.361) -- (2.671,-0.409) -- (2.635,-0.460) -- (2.603,-0.514) -- (2.574,-0.571) -- (2.549,-0.630) -- (2.528,-0.692) -- (2.511,-0.755) -- (2.498,-0.821) -- (2.489,-0.887) -- (2.484,-0.955) -- (2.482,-1.023);
  \draw[gray!55, thin] (4.319,-1.847) -- (4.323,-1.766) -- (4.323,-1.683) -- (4.317,-1.598) -- (4.306,-1.512) -- (4.289,-1.426) -- (4.267,-1.339) -- (4.240,-1.252) -- (4.207,-1.167) -- (4.170,-1.082) -- (4.128,-1.000) -- (4.081,-0.920) -- (4.030,-0.842) -- (3.975,-0.768) -- (3.917,-0.697) -- (3.855,-0.630) -- (3.790,-0.567) -- (3.723,-0.509) -- (3.654,-0.456) -- (3.583,-0.408) -- (3.510,-0.365) -- (3.437,-0.328) -- (3.363,-0.297) -- (3.289,-0.271) -- (3.215,-0.251) -- (3.142,-0.237) -- (3.070,-0.229) -- (2.999,-0.226) -- (2.930,-0.229) -- (2.863,-0.237) -- (2.798,-0.251) -- (2.736,-0.270) -- (2.676,-0.293) -- (2.620,-0.322) -- (2.566,-0.355) -- (2.516,-0.393) -- (2.469,-0.434) -- (2.426,-0.480) -- (2.386,-0.529) -- (2.350,-0.581) -- (2.318,-0.637) -- (2.290,-0.695) -- (2.266,-0.756) -- (2.246,-0.819) -- (2.230,-0.884) -- (2.218,-0.951) -- (2.209,-1.019) -- (2.205,-1.089) -- (2.205,-1.159);
  \draw[gray!55, thin] (4.058,-2.049) -- (4.062,-1.965) -- (4.060,-1.879) -- (4.053,-1.791) -- (4.041,-1.702) -- (4.023,-1.612) -- (3.999,-1.522) -- (3.970,-1.432) -- (3.936,-1.343) -- (3.897,-1.255) -- (3.853,-1.169) -- (3.804,-1.085) -- (3.751,-1.004) -- (3.694,-0.926) -- (3.633,-0.852) -- (3.569,-0.782) -- (3.503,-0.716) -- (3.433,-0.655) -- (3.362,-0.599) -- (3.289,-0.549) -- (3.215,-0.503) -- (3.140,-0.464) -- (3.064,-0.431) -- (2.989,-0.403) -- (2.913,-0.382) -- (2.839,-0.366) -- (2.766,-0.356) -- (2.694,-0.353) -- (2.624,-0.355) -- (2.556,-0.363) -- (2.491,-0.376) -- (2.428,-0.395) -- (2.368,-0.419) -- (2.311,-0.448) -- (2.258,-0.481) -- (2.207,-0.520) -- (2.161,-0.562) -- (2.118,-0.608) -- (2.079,-0.659) -- (2.044,-0.712) -- (2.012,-0.769) -- (1.985,-0.829) -- (1.962,-0.891) -- (1.943,-0.956) -- (1.927,-1.022) -- (1.916,-1.091) -- (1.909,-1.161) -- (1.906,-1.233) -- (1.907,-1.305);
  \draw[gray!55, thin] (3.774,-2.269) -- (3.777,-2.182) -- (3.774,-2.093) -- (3.766,-2.002) -- (3.751,-1.909) -- (3.732,-1.816) -- (3.706,-1.722) -- (3.675,-1.629) -- (3.639,-1.536) -- (3.598,-1.444) -- (3.552,-1.354) -- (3.501,-1.266) -- (3.446,-1.181) -- (3.387,-1.099) -- (3.324,-1.021) -- (3.258,-0.948) -- (3.189,-0.878) -- (3.117,-0.814) -- (3.044,-0.755) -- (2.969,-0.702) -- (2.893,-0.654) -- (2.816,-0.612) -- (2.739,-0.576) -- (2.661,-0.547) -- (2.585,-0.523) -- (2.509,-0.506) -- (2.435,-0.495) -- (2.362,-0.491) -- (2.292,-0.492) -- (2.223,-0.499) -- (2.157,-0.512) -- (2.094,-0.531) -- (2.034,-0.555) -- (1.977,-0.584) -- (1.924,-0.618) -- (1.874,-0.657) -- (1.828,-0.700) -- (1.785,-0.747) -- (1.747,-0.799) -- (1.713,-0.853) -- (1.682,-0.911) -- (1.656,-0.973) -- (1.634,-1.036) -- (1.616,-1.103) -- (1.602,-1.171) -- (1.592,-1.242) -- (1.586,-1.314) -- (1.584,-1.387) -- (1.586,-1.462);
  \draw[gray!55, thin] (3.463,-2.509) -- (3.465,-2.419) -- (3.461,-2.327) -- (3.450,-2.233) -- (3.435,-2.137) -- (3.413,-2.039) -- (3.386,-1.942) -- (3.353,-1.844) -- (3.314,-1.747) -- (3.271,-1.651) -- (3.222,-1.556) -- (3.169,-1.464) -- (3.111,-1.375) -- (3.050,-1.289) -- (2.985,-1.207) -- (2.916,-1.129) -- (2.845,-1.056) -- (2.771,-0.988) -- (2.695,-0.926) -- (2.618,-0.869) -- (2.540,-0.818) -- (2.462,-0.774) -- (2.383,-0.735) -- (2.304,-0.704) -- (2.226,-0.678) -- (2.149,-0.659) -- (2.074,-0.647) -- (2.001,-0.641) -- (1.929,-0.641) -- (1.860,-0.648) -- (1.794,-0.660) -- (1.731,-0.679) -- (1.671,-0.703) -- (1.614,-0.732) -- (1.561,-0.766) -- (1.512,-0.806) -- (1.467,-0.850) -- (1.425,-0.898) -- (1.388,-0.950) -- (1.354,-1.006) -- (1.325,-1.066) -- (1.300,-1.128) -- (1.279,-1.194) -- (1.262,-1.262) -- (1.250,-1.332) -- (1.241,-1.405) -- (1.237,-1.479) -- (1.237,-1.554) -- (1.241,-1.631);
  \draw[gray!55, thin] (3.122,-2.773) -- (3.122,-2.680) -- (3.116,-2.585) -- (3.104,-2.487) -- (3.086,-2.387) -- (3.062,-2.285) -- (3.032,-2.183) -- (2.997,-2.081) -- (2.956,-1.979) -- (2.910,-1.878) -- (2.859,-1.779) -- (2.803,-1.683) -- (2.743,-1.589) -- (2.679,-1.498) -- (2.611,-1.412) -- (2.540,-1.330) -- (2.466,-1.252) -- (2.390,-1.180) -- (2.312,-1.114) -- (2.233,-1.053) -- (2.153,-0.999) -- (2.073,-0.951) -- (1.992,-0.910) -- (1.912,-0.876) -- (1.833,-0.848) -- (1.755,-0.827) -- (1.679,-0.813) -- (1.605,-0.805) -- (1.533,-0.805) -- (1.464,-0.810) -- (1.398,-0.822) -- (1.335,-0.840) -- (1.275,-0.864) -- (1.219,-0.893) -- (1.167,-0.928) -- (1.118,-0.968) -- (1.074,-1.012) -- (1.033,-1.061) -- (0.997,-1.115) -- (0.965,-1.172) -- (0.937,-1.233) -- (0.914,-1.297) -- (0.894,-1.364) -- (0.879,-1.434) -- (0.869,-1.506) -- (0.862,-1.581) -- (0.859,-1.657) -- (0.861,-1.735) -- (0.867,-1.814);
  \draw[gray!55, thin] (2.745,-3.064) -- (2.743,-2.968) -- (2.735,-2.869) -- (2.721,-2.767) -- (2.700,-2.663) -- (2.674,-2.557) -- (2.642,-2.450) -- (2.604,-2.343) -- (2.560,-2.237) -- (2.511,-2.131) -- (2.457,-2.026) -- (2.398,-1.924) -- (2.335,-1.825) -- (2.268,-1.730) -- (2.198,-1.638) -- (2.124,-1.551) -- (2.048,-1.469) -- (1.969,-1.392) -- (1.889,-1.321) -- (1.808,-1.257) -- (1.726,-1.199) -- (1.643,-1.147) -- (1.561,-1.103) -- (1.480,-1.065) -- (1.400,-1.035) -- (1.321,-1.012) -- (1.244,-0.996) -- (1.170,-0.986) -- (1.098,-0.984) -- (1.029,-0.988) -- (0.963,-0.999) -- (0.900,-1.017) -- (0.841,-1.040) -- (0.786,-1.070) -- (0.735,-1.105) -- (0.688,-1.145) -- (0.645,-1.190) -- (0.606,-1.240) -- (0.571,-1.294) -- (0.541,-1.353) -- (0.515,-1.415) -- (0.493,-1.481) -- (0.476,-1.550) -- (0.463,-1.622) -- (0.454,-1.696) -- (0.450,-1.772) -- (0.449,-1.851) -- (0.453,-1.931) -- (0.461,-2.013);
  \draw[gray!55, thin] (4.741,-1.015) -- (4.696,-1.046) -- (4.650,-1.077) -- (4.603,-1.109) -- (4.556,-1.141) -- (4.507,-1.174) -- (4.458,-1.208) -- (4.409,-1.242) -- (4.358,-1.277) -- (4.306,-1.312) -- (4.254,-1.348) -- (4.200,-1.384) -- (4.146,-1.421) -- (4.091,-1.459) -- (4.035,-1.498) -- (3.977,-1.537) -- (3.919,-1.577) -- (3.860,-1.617) -- (3.799,-1.659) -- (3.738,-1.701) -- (3.675,-1.744) -- (3.611,-1.788) -- (3.546,-1.832) -- (3.479,-1.878) -- (3.411,-1.924) -- (3.342,-1.971) -- (3.272,-2.020) -- (3.200,-2.069) -- (3.126,-2.119) -- (3.051,-2.170) -- (2.975,-2.223) -- (2.897,-2.276) -- (2.817,-2.330) -- (2.735,-2.386) -- (2.652,-2.443) -- (2.567,-2.501) -- (2.480,-2.561) -- (2.391,-2.622) -- (2.300,-2.684) -- (2.207,-2.748);
  \draw[gray!55, thin] (4.524,-0.556) -- (4.477,-0.583) -- (4.429,-0.611) -- (4.380,-0.639) -- (4.331,-0.668) -- (4.281,-0.697) -- (4.230,-0.726) -- (4.178,-0.756) -- (4.125,-0.787) -- (4.071,-0.818) -- (4.017,-0.850) -- (3.961,-0.882) -- (3.904,-0.915) -- (3.847,-0.948) -- (3.788,-0.982) -- (3.728,-1.017) -- (3.668,-1.052) -- (3.606,-1.088) -- (3.543,-1.125) -- (3.478,-1.162) -- (3.413,-1.200) -- (3.346,-1.239) -- (3.278,-1.278) -- (3.209,-1.318) -- (3.138,-1.359) -- (3.066,-1.401) -- (2.993,-1.444) -- (2.918,-1.488) -- (2.841,-1.532) -- (2.763,-1.577) -- (2.683,-1.624) -- (2.601,-1.671) -- (2.518,-1.719) -- (2.433,-1.769) -- (2.346,-1.819) -- (2.257,-1.870) -- (2.167,-1.923) -- (2.074,-1.977) -- (1.979,-2.032) -- (1.882,-2.089);
  \draw[gray!55, thin] (4.170,-0.203) -- (4.121,-0.227) -- (4.071,-0.252) -- (4.020,-0.277) -- (3.968,-0.302) -- (3.916,-0.328) -- (3.862,-0.354) -- (3.808,-0.380) -- (3.753,-0.408) -- (3.697,-0.435) -- (3.639,-0.463) -- (3.581,-0.492) -- (3.522,-0.521) -- (3.462,-0.550) -- (3.401,-0.580) -- (3.339,-0.611) -- (3.275,-0.642) -- (3.211,-0.673) -- (3.145,-0.706) -- (3.078,-0.738) -- (3.010,-0.772) -- (2.940,-0.806) -- (2.869,-0.841) -- (2.797,-0.876) -- (2.723,-0.912) -- (2.648,-0.949) -- (2.572,-0.987) -- (2.494,-1.025) -- (2.414,-1.064) -- (2.333,-1.104) -- (2.250,-1.144) -- (2.165,-1.186) -- (2.079,-1.228) -- (1.991,-1.272) -- (1.900,-1.316) -- (1.808,-1.361) -- (1.714,-1.407) -- (1.618,-1.454) -- (1.519,-1.503) -- (1.419,-1.552);
  \draw[gray!55, thin] (3.751,-0.020) -- (3.700,-0.042) -- (3.648,-0.064) -- (3.595,-0.087) -- (3.542,-0.110) -- (3.487,-0.134) -- (3.431,-0.158) -- (3.375,-0.182) -- (3.318,-0.207) -- (3.260,-0.232) -- (3.200,-0.258) -- (3.140,-0.284) -- (3.079,-0.310) -- (3.017,-0.337) -- (2.954,-0.364) -- (2.889,-0.392) -- (2.824,-0.420) -- (2.757,-0.449) -- (2.689,-0.478) -- (2.620,-0.508) -- (2.550,-0.539) -- (2.478,-0.570) -- (2.405,-0.601) -- (2.331,-0.633) -- (2.255,-0.666) -- (2.178,-0.699) -- (2.099,-0.733) -- (2.019,-0.768) -- (1.937,-0.803) -- (1.854,-0.839) -- (1.769,-0.876) -- (1.682,-0.913) -- (1.594,-0.951) -- (1.504,-0.990) -- (1.411,-1.030) -- (1.317,-1.071) -- (1.221,-1.112) -- (1.123,-1.154) -- (1.023,-1.198) -- (0.920,-1.242);
  \draw[gray!55, thin] (3.347,-0.027) -- (3.294,-0.048) -- (3.241,-0.070) -- (3.187,-0.092) -- (3.132,-0.115) -- (3.076,-0.138) -- (3.019,-0.161) -- (2.961,-0.184) -- (2.903,-0.208) -- (2.844,-0.232) -- (2.783,-0.257) -- (2.722,-0.282) -- (2.659,-0.307) -- (2.596,-0.333) -- (2.532,-0.360) -- (2.466,-0.386) -- (2.399,-0.413) -- (2.332,-0.441) -- (2.263,-0.469) -- (2.193,-0.498) -- (2.121,-0.527) -- (2.049,-0.556) -- (1.975,-0.587) -- (1.900,-0.617) -- (1.823,-0.648) -- (1.745,-0.680) -- (1.666,-0.713) -- (1.585,-0.746) -- (1.503,-0.779) -- (1.419,-0.813) -- (1.333,-0.848) -- (1.246,-0.884) -- (1.157,-0.920) -- (1.067,-0.957) -- (0.975,-0.995) -- (0.880,-1.033) -- (0.784,-1.072) -- (0.686,-1.112) -- (0.586,-1.153) -- (0.484,-1.195);
  \draw[gray!55, thin] (3.021,-0.206) -- (2.968,-0.228) -- (2.914,-0.250) -- (2.859,-0.273) -- (2.804,-0.296) -- (2.748,-0.319) -- (2.691,-0.343) -- (2.633,-0.367) -- (2.574,-0.391) -- (2.514,-0.416) -- (2.454,-0.441) -- (2.392,-0.466) -- (2.330,-0.492) -- (2.266,-0.518) -- (2.202,-0.545) -- (2.136,-0.572) -- (2.070,-0.600) -- (2.002,-0.628) -- (1.933,-0.656) -- (1.863,-0.685) -- (1.792,-0.715) -- (1.720,-0.745) -- (1.646,-0.775) -- (1.572,-0.806) -- (1.496,-0.838) -- (1.418,-0.870) -- (1.339,-0.902) -- (1.259,-0.935) -- (1.178,-0.969) -- (1.095,-1.004) -- (1.010,-1.039) -- (0.924,-1.074) -- (0.836,-1.111) -- (0.747,-1.148) -- (0.656,-1.185) -- (0.563,-1.224) -- (0.469,-1.263) -- (0.372,-1.303) -- (0.274,-1.343) -- (0.174,-1.385);
  \draw[gray!55, thin] (2.813,-0.513) -- (2.761,-0.537) -- (2.707,-0.560) -- (2.653,-0.584) -- (2.598,-0.609) -- (2.542,-0.634) -- (2.486,-0.659) -- (2.428,-0.684) -- (2.370,-0.710) -- (2.311,-0.736) -- (2.251,-0.763) -- (2.190,-0.790) -- (2.128,-0.817) -- (2.066,-0.845) -- (2.002,-0.873) -- (1.937,-0.902) -- (1.872,-0.931) -- (1.805,-0.960) -- (1.737,-0.990) -- (1.669,-1.021) -- (1.599,-1.052) -- (1.528,-1.083) -- (1.455,-1.116) -- (1.382,-1.148) -- (1.307,-1.181) -- (1.232,-1.215) -- (1.154,-1.249) -- (1.076,-1.284) -- (0.996,-1.319) -- (0.915,-1.355) -- (0.832,-1.392) -- (0.748,-1.429) -- (0.663,-1.467) -- (0.576,-1.506) -- (0.487,-1.545) -- (0.397,-1.585) -- (0.305,-1.626) -- (0.211,-1.667) -- (0.116,-1.709) -- (0.019,-1.753);
  % forward-model rims
  \draw[line width=1.7pt] (4.780,-1.490) -- (4.786,-1.414) -- (4.788,-1.336) -- (4.784,-1.256) -- (4.775,-1.176) -- (4.760,-1.096) -- (4.741,-1.015) -- (4.716,-0.935) -- (4.687,-0.855) -- (4.653,-0.777) -- (4.614,-0.701) -- (4.571,-0.627) -- (4.524,-0.556) -- (4.473,-0.487) -- (4.418,-0.422) -- (4.360,-0.361) -- (4.299,-0.304) -- (4.236,-0.251) -- (4.170,-0.203) -- (4.103,-0.159) -- (4.034,-0.121) -- (3.964,-0.088) -- (3.893,-0.060) -- (3.822,-0.037) -- (3.751,-0.020) -- (3.681,-0.008) -- (3.611,-0.001) -- (3.543,-0.000) -- (3.476,-0.004) -- (3.410,-0.013) -- (3.347,-0.027) -- (3.285,-0.046) -- (3.227,-0.069) -- (3.171,-0.097) -- (3.118,-0.130) -- (3.067,-0.166) -- (3.021,-0.206) -- (2.977,-0.250) -- (2.937,-0.297) -- (2.900,-0.347) -- (2.868,-0.400) -- (2.839,-0.455) -- (2.813,-0.513) -- (2.792,-0.573) -- (2.774,-0.635) -- (2.760,-0.699) -- (2.750,-0.764) -- (2.744,-0.830) -- (2.742,-0.896);
  \draw[thick] (2.328,-3.388) -- (2.323,-3.288) -- (2.312,-3.185) -- (2.295,-3.079) -- (2.272,-2.970) -- (2.242,-2.859) -- (2.207,-2.748) -- (2.166,-2.635) -- (2.119,-2.523) -- (2.067,-2.411) -- (2.010,-2.301) -- (1.948,-2.193) -- (1.882,-2.089) -- (1.811,-1.987) -- (1.738,-1.890) -- (1.661,-1.797) -- (1.582,-1.709) -- (1.501,-1.628) -- (1.419,-1.552) -- (1.335,-1.483) -- (1.251,-1.420) -- (1.167,-1.365) -- (1.084,-1.316) -- (1.001,-1.276) -- (0.920,-1.242) -- (0.841,-1.216) -- (0.764,-1.197) -- (0.689,-1.186) -- (0.618,-1.182) -- (0.549,-1.185) -- (0.484,-1.195) -- (0.422,-1.211) -- (0.364,-1.234) -- (0.310,-1.264) -- (0.261,-1.299) -- (0.215,-1.339) -- (0.174,-1.385) -- (0.137,-1.436) -- (0.104,-1.491) -- (0.076,-1.551) -- (0.053,-1.615) -- (0.034,-1.682) -- (0.019,-1.753) -- (0.008,-1.826) -- (0.002,-1.903) -- (0.000,-1.981) -- (0.002,-2.062) -- (0.008,-2.145) -- (0.019,-2.229);
  \draw[thick, dotted] (4.780,-1.490) -- (4.736,-1.524) -- (4.691,-1.559) -- (4.646,-1.594) -- (4.599,-1.630) -- (4.553,-1.666) -- (4.505,-1.703) -- (4.456,-1.741) -- (4.407,-1.779) -- (4.357,-1.818) -- (4.306,-1.857) -- (4.254,-1.897) -- (4.201,-1.938) -- (4.147,-1.980) -- (4.093,-2.022) -- (4.037,-2.065) -- (3.980,-2.109) -- (3.923,-2.154) -- (3.864,-2.199) -- (3.804,-2.245) -- (3.743,-2.292) -- (3.681,-2.340) -- (3.618,-2.389) -- (3.554,-2.439) -- (3.488,-2.490) -- (3.421,-2.541) -- (3.353,-2.594) -- (3.284,-2.648) -- (3.213,-2.703) -- (3.140,-2.759) -- (3.067,-2.816) -- (2.991,-2.874) -- (2.914,-2.934) -- (2.836,-2.994) -- (2.756,-3.056) -- (2.674,-3.120) -- (2.590,-3.185) -- (2.504,-3.251) -- (2.417,-3.318) -- (2.328,-3.388);
  \draw[thick, dotted] (2.742,-0.896) -- (2.690,-0.922) -- (2.637,-0.947) -- (2.584,-0.973) -- (2.530,-1.000) -- (2.475,-1.027) -- (2.420,-1.054) -- (2.364,-1.081) -- (2.306,-1.109) -- (2.249,-1.138) -- (2.190,-1.166) -- (2.130,-1.196) -- (2.070,-1.225) -- (2.008,-1.255) -- (1.946,-1.286) -- (1.883,-1.317) -- (1.819,-1.348) -- (1.753,-1.380) -- (1.687,-1.412) -- (1.620,-1.445) -- (1.552,-1.479) -- (1.483,-1.513) -- (1.412,-1.547) -- (1.341,-1.582) -- (1.268,-1.618) -- (1.194,-1.654) -- (1.119,-1.690) -- (1.043,-1.728) -- (0.965,-1.766) -- (0.887,-1.804) -- (0.806,-1.844) -- (0.725,-1.883) -- (0.642,-1.924) -- (0.557,-1.965) -- (0.472,-2.007) -- (0.384,-2.050) -- (0.295,-2.094) -- (0.205,-2.138) -- (0.113,-2.183) -- (0.019,-2.229);
  % crown point load (vertical on screen)
  \draw[->,very thick,red] (0.920,0.208) -- (0.920,-1.192);
  \node[red,right] at (0.920,0.208) {$P$};
  % boundary-condition labels (placed in the clear margins)
  \node[above,shapeblue] at (3.151,0.260) {$\bq=\bm{0}$};
  \node[right] at (4.588,-0.100) {$\bu=\bm{0},\ \bbeta=\bm{0}$};
  \node[right] at (4.108,-2.488) {$u_z=0,\ \beta_2=0$};
  % coordinate triad
  \draw[->] (-1.150,-2.088) -- (-1.672,-1.911) node[above left=-1pt] {$x$};
  \draw[->] (-1.150,-2.088) -- (-1.601,-2.337) node[below left=-1pt] {$y$};
  \draw[->] (-1.150,-2.088) -- (-1.150,-1.442) node[above=-1pt] {$z$};
  \fill (-1.150,-2.088) circle (1.2pt);
\end{tikzpicture}

